Security in Automotive Networks: Lightweight Authentication and Authorization

With the increasing amount of interconnections between vehicles, the attack surface of internal vehicle networks is rising steeply. Although these networks are shielded against external attacks, they often do not have any internal security to protect against malicious components or adversaries who breach the network perimeter. To secure the in-vehicle network, all communicating components must be authenticated, and only authorized components should be allowed to send and receive messages. This is achieved using an authentication framework. Cryptography is widely used to authenticate communicating parties and provide secure communication channels (e.g., Internet communication). However, the real-time performance requirements of in-vehicle networks restrict the types of cryptographic algorithms and protocols that may be used. In particular, asymmetric cryptography is computationally infeasible during vehicle operation. In this work, we address the challenges of designing authentication protocols for automotive systems. We present Lightweight Authentication for Secure Automotive Networks (LASAN), a full lifecycle authentication approach. We describe the core LASAN protocols and show how they protect the internal vehicle network while complying with the real-time constraints and low computational resources of this domain. Unlike previous work, we also explain how this framework can be integrated into all aspects of the automotive lifecycle, including manufacturing, vehicle maintenance, and software updates. We evaluate LASAN in two different ways: First, we analyze the security properties of the protocols using established protocol verification techniques based on formal methods. Second, we evaluate the timing requirements of LASAN and compare these to other frameworks using a new highly modular discrete event simulator for in-vehicle networks, which we have developed for this evaluation.

==> results/AES.tex <==
%!TEX root = ../lightweightAuthentication.tex
\begin{tikzpicture}
\begin{axis}
[
	axis x line=bottom,
	axis y line=left,
	width=\textwidth,
	height=0.4\textwidth,
	x tick label style=
	{
		font=\tiny,rotate=90,anchor=east
	},
	legend pos=north west,
	xlabel=Input Length / Bytes,
	ylabel=Runtime / ms,
	enlarge y limits=0.04,
	enlarge x limits=0.05,
	extra x tick style=
	{
		grid=none,
		x tick label as interval=false
	},
	skip coords between index={121}{1536},
	ymajorgrids
]

\addplot+[mark=none, blue]
table[x=byte,y=HW_CBC_AVG_ENC]{results/STM32F415_HW_SW_comparison.txt};
\node[coordinate,pin={[pin distance=0.5cm,pin edge ={black, dashed}]+90:{HW AES CBC Enc.}}] at (axis cs:60,0.090875) {};

\addplot+[mark=none, blue!40]
table[x=byte,y=HW_CBC_AVG_DEC]{results/STM32F415_HW_SW_comparison.txt};
\node[coordinate,pin={[pin distance=0.8cm,pin edge ={black, dashed}]+90:{HW AES CBC Dec.}}] at (axis cs:90,0.1170625) {};

\addplot+[mark=none, blue!80]
table[x=byte,y=SW_CBC_AVG_ENC]{results/STM32F415_HW_SW_comparison.txt};
\node[coordinate,pin={[pin distance=0.8cm,pin edge ={black, dashed}]+150:{SW AES CBC Enc.}}] at (axis cs:75,0.441125) {};

\addplot+[mark=none, blue!40]
table[x=byte,y=SW_CBC_AVG_DEC]{results/STM32F415_HW_SW_comparison.txt};
\node[coordinate,pin={[pin distance=0.3cm,pin edge ={black, dashed}]+150:{SW AES CBC Dec.}}] at (axis cs:100,0.65625) {};
\end{axis}
\end{tikzpicture}

==> results/AuthRaw.tex <==
%!TEX root = ../lightweightAuthentication.tex
\begin{tikzpicture}
% \selectcolormodel{gray}
\begin{axis}
[
	cycle list = {black,black!40,black!60,black!80},
	axis x line=bottom,
	axis y line=left,
	width=0.78\textwidth,
	height=0.6\textwidth,
	x tick label style=
	{
		rotate=90,anchor=east
	},
	legend style={at={(0,0)}, anchor=north west,at={(axis cs:110,6000)}},
	xlabel=number of ECUs,
	ylabel=Start-up time for all streams / s,
	enlarge y limits=0.04,
	enlarge x limits=0.05,
	extra x tick style=
	{
		grid=none,
		x tick label as interval=false
	},
	ymajorgrids
]

% LASAN raw:
\addplot+[mark=x, color=blue!40, only marks]
table[x=ecus,y=time]{results/summary/lw_auth/Crypto_Lib_HW/False/ECUAuth_raw.txt};
\addlegendentry{LASAN HW};

\addplot+[mark=x, color=blue, only marks]
table[x=ecus,y=time]{results/summary/lw_auth/CyaSSL/False/ECUAuth_raw.txt};
\addlegendentry{LASAN SW};

% TESLA raw:
\addplot+[mark=o, color=blue!20, only marks]
table[x=ecus,y=time]{results/summary/tesla/Crypto_Lib_HW/False/Auth_raw.txt};
\addlegendentry{TESLA HW};

\addplot+[mark=o, color=blue!80, only marks]
table[x=ecus,y=time]{results/summary/tesla/CyaSSL/False/Auth_raw.txt};
\addlegendentry{TESLA SW};

% TLS raw:
\addplot[mark=+, color=black!40, only marks]
table[x=ecus,y=time]{results/summary/tls/Crypto_Lib_HW/False/Auth_raw.txt};
\addlegendentry{TLS HW};

\addplot[mark=+, color=black!80, only marks]
table[x=ecus,y=time]{results/summary/tls/CyaSSL/False/Auth_raw.txt};
\addlegendentry{TLS SW};

\coordinate (left1) at (axis cs:-6,7200);
\coordinate (right1) at (axis cs:105,7200);
\coordinate (right2) at (axis cs:108,7200);

\end{axis}
\draw [dashed] (left1) -- (right1);
\node[right] at (right2){timeout};
\end{tikzpicture}

==> results/CMAC.tex <==
%!TEX root = ../KeyExchange.tex
\begin{tikzpicture}
\begin{axis}
[
	axis x line=bottom,
	axis y line=left,
	y tick label style=
	{
		y axis line style=-
	},
	x tick label style=
	{
		x axis line style=-,
		font=\tiny,rotate=90,anchor=east
	},
	legend pos=north west,
	xlabel=Input Length (Bytes),
	ylabel=Runtime (Milliseconds), %values get converted below
	enlarge y limits=0.04,
	enlarge x limits=0.05,
	extra x tick style=
	{
		grid=none,
		x tick label as interval=false
	},
	% ybar=5pt,
	% bar width=5,
	% ymin=0,
	% ymax=10,
	% symbolic x coords=
	% {
	% 	1,16,32,...,1518
	% },
	% yticklabel=
	% {
	% 	\pgfmathprintnumber{\tick}\%
	% },
	skip coords between index={121}{1536}, %only use first 120 values of table
	% y filter/.code={\pgfmathparse{#1*1000}\pgfmathresult}, %convert from seconds in table to milliseconds for plot
	ymajorgrids
]
\addplot+[mark=none]
table[x=byte,y=SW_CMAC1_ENC_MS]{results/CMAC.txt};
\addlegendentry{SW CMAC1 ENC};

\addplot+[mark=none]
table[x=byte,y=SW_CMAC1_DEC_MS]{results/CMAC.txt};
\addlegendentry{SW CMAC1 DEC};

% \addplot+[mark=none]
% table[x=byte,y=HW_CMAC1_ENC_MS]{results/CMAC.txt};
% \addlegendentry{HW CMAC1 ENC};

% \addplot+[mark=none]
% table[x=byte,y=HW_CMAC1_DEC_MS]{results/CMAC.txt};
% \addlegendentry{HW CMAC1 DEC};

\addplot+[mark=none]
table[x=byte,y=SW_CMAC16_ENC_MS]{results/CMAC.txt};
\addlegendentry{SW CMAC16 ENC};

\addplot+[mark=none]
table[x=byte,y=SW_CMAC16_DEC_MS]{results/CMAC.txt};
\addlegendentry{SW CMAC16 DEC};

\addplot+[mark=none]
table[x=byte,y=HW_CMAC16_ENC_MS]{results/CMAC.txt};
\addlegendentry{HW CMAC16 ENC};

\addplot+[mark=none]
table[x=byte,y=HW_CMAC16_DEC_MS]{results/CMAC.txt};
\addlegendentry{HW CMAC16 DEC};
\end{axis}
\end{tikzpicture}

==> results/RSA.tex <==
%!TEX root = ../KeyExchange.tex
\begin{tikzpicture}
\begin{axis}
[
	axis x line=bottom,
	axis y line=left,
	y tick label style=
	{
		y axis line style=-
	},
	x tick label style=
	{
		x axis line style=-,
		font=\tiny,rotate=90,anchor=east
	},
	legend pos=north west,
	xlabel=Key Length (Bits),
	ylabel=Runtime (Milliseconds),
	enlarge y limits=0.04,
	enlarge x limits=0.05,
	extra x tick style=
	{
		grid=none,
		x tick label as interval=false
	},
	% ybar=5pt,
	% bar width=5,
	% ymin=0,
	% ymax=10,
	% symbolic x coords=
	% {
	% 	512,1024,2048
	% },
	xtick={512,1024,2048},
	% yticklabel=
	% {
	% 	512,1024,2048
	% },
	ymode=log,
	ymajorgrids
]
\addplot+[only marks,mark=*]
coordinates{
	(512,	205.7358491)
	(1024,	709.1196581)
	(2048,	2625.95102)
};
\addlegendentry{$\tau_{\epsilon^{a}(t,k_{pub})}$};
\addplot +[mark=none, domain=512:2048, samples=100,unbounded coords=jump]{0.00007*x^(2.6134)};
\addlegendentry{$\tau_{\epsilon^{a}(t,k_{pub})}$ (regression)};
\addplot+[only marks,mark=*]
coordinates{
	(512,	886.0566038)
	(1024,	4976.794872)
	(2048,	33181.16327)
};
\addlegendentry{$\tau_{\delta^{a}(t,k_{priv})}$};
\addplot +[mark=none, domain=512:2048, samples=100,unbounded coords=jump]{0.0021*x^(1.837)};
\addlegendentry{$\tau_{\delta^{a}(t,k_{priv})}$ (regression)};
\end{axis}
\end{tikzpicture}

==> results/RelativeStreamAuth.tex <==
%!TEX root = ../lightweightAuthentication.tex
\begin{tikzpicture}
\begin{axis}
[
	axis x line=bottom,
	axis y line=left,
	width=\textwidth,
	height=0.4\textwidth,
	x tick label style=
	{
		rotate=90,anchor=east
	},
	legend pos=north east,
	xlabel=stream authorization latency / s,
	ylabel=number of streams / \%,
	enlarge y limits=0.04,
	enlarge x limits=0.05,
	extra x tick style={
		grid=none,
		x tick label as interval=false,
		xticklabel=$\pgfmathprintnumber\tick$
	},
	xticklabel={$(\pgfmathparse{\tick-0.1}\pgfmathprintnumber[fixed]\pgfmathresult,\pgfmathprintnumber[fixed]\tick]$},
	ymajorgrids,
	ybar interval=0.7,
]

\addplot+[blue!40]
table[x=Bin,y=Frequency]{results/summary/lw_auth/Crypto_Lib_HW/True/100streams.txt};
\addlegendentry{20 ECUs/100 Streams};

\addplot+[blue!20]
table[x=Bin,y=Frequency]{results/summary/lw_auth/Crypto_Lib_HW/True/300streams.txt};
\addlegendentry{60 ECUs/300 Streams};

\end{axis}
\end{tikzpicture}

==> results/StreamAuth.tex <==
%!TEX root = ../lightweightAuthentication.tex
\begin{tikzpicture}
\begin{axis}
[
	axis x line=bottom,
	axis y line=left,
	width=\textwidth,
	height=0.4\textwidth,
	x tick label style=
	{
		rotate=90,anchor=east
	},
	legend pos=north west,
	xlabel=number of streams,
	ylabel=system setup latency / s,
	enlarge y limits=0.04,
	enlarge x limits=0.05,
	extra x tick style=
	{
		grid=none,
		x tick label as interval=false
	},
	ymajorgrids
]

\addplot[mark=x, only marks, blue!40]
table[x=streams,y=time]{results/summary/lw_auth/Crypto_Lib_HW/True/StreamAuth_raw.txt};
\node[coordinate,pin={[pin distance=0.5cm,pin edge ={black, dashed}]+120:{LASAN SW}}] at (axis cs:350,6.654101060000348) {};

\addplot[mark=+, only marks, blue!60]
table[x=streams,y=time]{results/summary/lw_auth/CyaSSL/True/StreamAuth_raw.txt};
\node[coordinate,pin={[pin distance=0.5cm,pin edge ={black, dashed}]+122:{LASAN HW}}] at (axis cs:500,2.9765976100013485) {};
\end{axis}
\end{tikzpicture}
